ODIN: Open Data In Neurophysiology: Advancements, Solutions & Challenges

Across the life sciences, an ongoing effort over the last 50 years has made data and methods more reproducible and transparent. This openness has led to transformative insights and vastly accelerated scientific progress. For example, structural biology and genomics have undertaken systematic collection and publication of protein sequences and structures over the past half-century, and these data have led to scientific breakthroughs that were unthinkable when data collection first began. We believe that neuroscience is poised to follow the same path, and that principles of open data and open science will transform our understanding of the nervous system in ways that are impossible to predict at the moment. To this end, new social structures along with active and open scientific communities are essential to facilitate and expand the still limited adoption of open science practices in our field. Unified by shared values of openness, we set out to organize a symposium for Open Data in Neuroscience (ODIN) to strengthen our community and facilitate transformative neuroscience research at large. In this report, we share what we learned during this first ODIN event. We also lay out plans for how to grow this movement, document emerging conversations, and propose a path toward a better and more transparent science of tomorrow.

==> doc.tex <==
\begin{tikzpicture}[node distance = 3.5cm, auto]
    % Define block styles
    \tikzstyle{block} = [rectangle, draw, fill=myblue!30!white, 
    text width=8em, text centered, rounded corners, minimum height=4em]
    \tikzstyle{line} = [draw, -latex']
    % Place nodes
    \node [block] (start) {\textbf{Start:} Begin your research project with a plan for comprehensive metadata documentation.};
    \node [block, right of=start] (collection) {\textbf{Data Collection:} Record data collection details (including devices and software).};
    \node [block, right of=collection] (processing) {\textbf{Data Processing:} Document any data transformations and analyses, specifying software and versions.};
    \node [block, right of=processing] (alignment) {\textbf{Alignment and Integration:} Detail methods for aligning and integrating multiple data streams and types.};
    \node [block, below of=start, yshift=-0.5cm] (annotation) {\textbf{Anomaly Annotation:} Note any experimental anomalies and their potential impact on the data.};
    \node [block, right of=annotation] (finalization) {\textbf{Metadata Finalization:} Use tools like NWB GUIDE to finalize the metadata documentation, ensuring it is detailed and standardized.};
    \node [block, right of=finalization] (sharing) {\textbf{Data Sharing:} Share data along with metadata in the chosen repository, making it accessible and usable for the broader research community.};
    \node [block, right of=sharing] (end) {\textbf{End:} Complete the project with well-documented, reusable data that can support future research.};
    % Draw edges
    \path [line] (start) -- (collection);
    \path [line] (collection) -- (processing);
    \path [line] (processing) -- (alignment);
    % \path [line] (alignment) -- (annotation);
    \path [line] ($(alignment.south west) + (0,0.15)$) -- ($(start.south)!0.5!(annotation.north)$) -- (annotation.north);
    \path [line] (annotation) -- (finalization);
    \path [line] (finalization) -- (sharing);
    \path [line] (sharing) -- (end);
\end{tikzpicture}


==> plan.tex <==
\begin{tikzpicture}[node distance = 4.7cm, auto]
    % Define block styles
    \tikzstyle{block} = [rectangle, draw, fill=myblue!30!white, 
    text width=11.5em, text centered, rounded corners, minimum height=4em]
    \tikzstyle{line} = [draw, -latex']
    % Place nodes
    \node [block] (start) {\textbf{Start:} Start research project with a data management plan. \\~\\
    \textit{\textbf{Example:} Plan to collect neurophysiology data, convert to a common standard, store temporarily on an external drive, and long-term in an online repository.}};
    \node [block, right of=start] (acquisition) {\textbf{Data Acquisition:} Choose tools and formats for initial data collection. \\~\\
    \textit{\textbf{Example:} Plan to collect dataset in the proprietary formats exported by the data collection software.}};
    \node [block, right of=acquisition] (repository) {\textbf{Repository Selection:} Decide where the data will be stored long-term. \\~\\
    \textit{\textbf{Example:} Select the DANDI Archive for long-term storage.}};
    \node [block, right of=repository] (format) {\textbf{Format Requirements:} Identify and understand the data standard requirements of the repository. \\~\\
    \textit{\textbf{Example:} Identify NWB as the appropriate format for the datatype and the selected repository.}};
    \node [block, below of=start] (conversion) {\textbf{Data Conversion:} Plan when and how to convert data to the required formats. \\~\\
    \textit{\textbf{Example:} Decide to convert the data after collection, but before analysis. Develop a pipeline to be deployed as data is collected.}};
    \node [block, right of=conversion] (analysis) {\textbf{Data Analysis:} Select software tools for data processing and analysis. \\~\\
    \textit{\textbf{Example:} Plan to use CaImAn for ROI segmentation, DeepLabCut for pose estimation and Pynapple for analysis.}};
    \node [block, right of=analysis] (sharing) {\textbf{Data Sharing:} Prepare data for sharing according to funder and publisher requirements. \\~\\
    \textit{\textbf{Example:} Upload the dataset to the DANDI Archive, and publish it publicly.}};
    \node [block, right of=sharing] (end) {\textbf{End:} Complete the research project with data properly managed and shared. \\~\\
    \textit{\textbf{Example:} Share links to dataset at conferences and talks to encourage others to use it.}};
    % Draw edges
    \path [line] (start) -- (acquisition);
    \path [line] (acquisition) -- (repository);
    \path [line] (repository) -- (format);
    % \path [line] (format) -- (conversion);
    % \path [line] ($(format.south west) + (0,0.2)$) -- ($(start.south)!0.6!(conversion.north)$) -- (conversion.north);
    \path [line] ($(format.south west) + (0,0.2)$) -- ($(conversion.north east) - (0, 0.2)$);
    \path [line] (conversion) -- (analysis);
    \path [line] (analysis) -- (sharing);
    \path [line] (sharing) -- (end);
\end{tikzpicture}


==> tool.tex <==
\begin{tikzpicture}[node distance = 3.5cm, auto]
    % Define block styles
    \tikzstyle{block} = [rectangle, draw, fill=myblue!30!white, 
    text width=8em, text centered, rounded corners, minimum height=4em]
    \tikzstyle{line} = [draw, -latex']
    % Place nodes
    \node [block] (start) {\textbf{Start:} Identify data processing and analysis needs in your research project.};
    \node [block, right of=start] (select) {\textbf{Select Tools:} Choose appropriate open-source software based on your specific datatypes and analysis needs.};
    \node [block, right of=select] (use) {\textbf{Use Tools:} Implement the selected tools in your data analysis workflow.};
    \node [block, right of=use] (identify) {\textbf{Identify Gaps:} As you use these tools, note any missing features or potential improvements.};
    \node [block, below of=start, yshift=-0.5cm] (contribute) {\textbf{Contribute:} Engage with the tool's development community to contribute your suggestions or code enhancements.};
    \node [block, right of=contribute] (feedback) {\textbf{Feedback Loop:} Participate in ongoing discussions and updates to further refine the tools.};
    \node [block, right of=feedback] (end) {\textbf{End:} Complete your research project with enhanced tools that better meet the community’s needs and contribute to the broader field.};
    % Draw edges
    \path [line] (start) -- (select);
    \path [line] (select) -- (use);
    \path [line] (use) -- (identify);
    % \path [line] (identify) -- (contribute);
    \path [line] (identify.south) -- ($(identify.south) - (0,0.3)$) -- ($(start.south)!0.7!(contribute.north)$) -- (contribute.north);
    \path [line] (contribute) -- (feedback);
    \path [line] (feedback) -- (end);
\end{tikzpicture}

